Coding for the unsourced A-channel with erasures: the linked loop code

The A-channel is a noiseless multiple access channel in which users simultaneously transmit Q-ary symbols and the receiver observes the set of transmitted symbols, but not their multiplicities. An A-channel is said to be unsourced if, additionally, users transmissions are encoded across time using a common codebook and decoding of the transmitted messages is done without regard to the identities of the active users. An interesting variant of the unsourced A-channel is the unsourced A-channel with erasures (UACE), in which transmitted symbols are erased with a given independent and identically distributed probability. In this paper, we focus on designing a code that enables a list of transmitted codewords to be recovered despite the erasures of some of the transmitted symbols. To this end, we propose the linked-loop code (LLC), which uses parity bits to link each symbol to the previous M symbols in a tail-biting manner, i.e., the first symbols of the transmission are linked to the last ones. The decoding process occurs in two phases: the first phase decodes the codewords that do not suffer from any erasures, and the second phase attempts to recover the erased symbols using the available parities. We compare the performance of the LLC over the UACE with other codes in the literature and argue for the effectiveness of the construction. Our motivation for studying the UACE comes from its relevance in machine-type communication and coded compressed sensing.

==> figures/codeword.tex <==
\begin{tikzpicture}
[font=\small, draw=black,  >=stealth', line width=0.75pt,
sub0/.style={rectangle, draw, inner sep=0pt, minimum width=10mm, minimum height=2.5mm},
parity/.style={rectangle, draw, fill=lightgray, inner sep=0pt, minimum size=2.5mm}]

\foreach \c in {0.00} {
  \node[sub0] (subcs1\c) at (-1.00,\c) {};
  \node[parity] (parity1a\c) at (-0.875,\c) {};
  \node[parity] (parity1b\c) at (-0.625,\c) {};
  \node[sub0] (subcs2\c) at (0.50,\c) {};
  \node[parity] (parity2a\c) at (0.625,\c) {};
  \node[parity] (parity2b\c) at (0.875,\c) {};
  \node[sub0] (subcs3\c) at (2.00,\c) {};
  \node[parity] (parity3a\c) at (2.125,\c) {};
  \node[parity] (parity3b\c) at (2.375,\c) {};
  \node[sub0] (subcs4\c) at (3.50,\c) {};
  \node[parity] (parity4a\c) at (3.625,\c) {};
  \node[parity] (parity4b\c) at (3.875,\c) {};
  \node[sub0] (subcs5\c) at (5.00,\c) {};
  \node[parity] (parity5a\c) at (5.125,\c) {};
  \node[parity] (parity5b\c) at (5.375,\c) {};
}

\draw [->] (-1.25,0.2) to [out=45,in=135] (0.75,0.2);
\draw [->] (-1.25,0.2) to [out=45,in=135] (2.25,0.2);
\draw [->,densely dashed] (0.25,0.2) to [out=45,in=135] (2.25,0.2);
\draw [->,densely dashed] (0.25,0.2) to [out=45,in=135] (3.75,0.2);
\draw [->, densely dotted] (1.75,0.2) to [out=45,in=135] (3.75,0.2);
\draw [->, densely dotted] (1.75,0.2) to [out=45,in=135] (5.25,0.2);
\draw [->, dotted] (3.25,0.2) to [out=45,in=135] (5.25,0.2);
\draw [-, dotted] (3.25,0.2) to [out=45,in=180] (5.25,1);
\draw [->, loosely dotted] (-1.50,1) to [out=0,in=135] (0.75,0.2);

\node (info0) at (-1,-0.5) {$\wv(0)\pv(0)$};
% \node (par0) at (-0.75,-0.5) {$$};
\node (info1) at (0.5,-0.5) {$\wv(1)\pv(1)$};
% \node (par1) at (0.75,-0.5) {$$};
\node (info2) at (2,-0.5) {$\wv(2)\pv(2)$};
% \node (par2) at (2.25,-0.5) {$$};
\node (info3) at (3.5,-0.5) {$\wv(3)\pv(3)$};
% \node (par3) at (3.75,-0.5) {$$};
\node (infoz) at (5.00,-0.5) {$\wv(4) \pv(4)$};
% \node (infoz) at (5.25,-0.5) {$$};

\end{tikzpicture}

==> figures/ldpc_factor_graph.tex <==
\begin{tikzpicture}
  [
  font=\small, line width=1pt, draw=black,
  check/.style={rectangle, minimum height=6mm, minimum width=6mm, draw=black, fill=gray!20},
  trivialcheck/.style={rectangle, minimum height=4mm, minimum width=4mm, draw=black, fill=gray!20},
  section/.style={circle, minimum size=7mm, draw=black}
  ]

\foreach \m in {1,2,3,4,5} {
  \node[section] (s\m) at (0,2.7-0.9*\m) {$v_{\m}$};
}

\foreach \t in {1,2,3,4,5} {
  \node[trivialcheck] (t\t) at (-1.5,2.7-0.9*\t) {}
    edge (s\t);
}

\node[check] (a3) at (3,0.9) {$c_3$};
\node[check] (a5) at (3,-0.9) {$c_5$};

\node[rotate=90] (variable) at (-2.2,0) {Local observations};
\node[rotate=-90] (check) at (3.7,0) {Factor Nodes};

\draw (s1) -- (a3.west);
\draw (s2) -- (a3.west);
\draw (s3) -- (a3.west);
\draw (s1) -- (a5.west);
% \draw (s2) -- (a5.west);
\draw (s4) -- (a5.west);
\draw (s5) -- (a5.west);
\draw (s3) -- (a5.west);

\draw[shorten <=0.8cm,shorten >=0.65cm,->] (s1)++(0,0.2cm) -- node[above,rotate=-19] {$\muv_{v_1 \to c_3}$} ([yshift=0.2cm]a3.west);
\draw[shorten <=0.7cm,shorten >=0.75cm,<-] (s5)++(0,-0.2cm) -- node[below,rotate=19] {$\muv_{c_5 \to v_5}$} ([yshift=-0.2cm]a5.west);
\draw[shorten <=0.4cm,shorten >=0.4cm,->] (t1)++(0,0.2cm) -- node[above] {$\lav_1$} (-0.2,2.0cm);

\end{tikzpicture}

==> figures/llc_vs_tc_vs_ldpc_performance.tex <==
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}

\begin{axis}[
    font=\small,
    width=7cm,
    height=5.5cm,
    scale only axis,
    every outer x axis line/.append style={white!15!black},
    every x tick label/.append style={font=\color{white!15!black}},
    xmin=0,
    xmax=0.9,
    xtick = {0.0, 0.1, ..., 0.9},
    xlabel={$P_{\mathrm{PDP}}$},
    xmajorgrids,
    every outer y axis line/.append style={white!15!black},
    every y tick label/.append style={font=\color{white!15!black}},
    ymin=0,
    ymax=0.11,
    ytick = {0.0, 0.02, ..., 1.0},
    yticklabels={0.0, 0.02, 0.04, 0.06, 0.08, 0.1, 0.12, 0.14},
    ylabel={$P_{\mathrm{PHP}}$},
    ymajorgrids,
    % yminorgrids,
    legend style={at={(0,1)},anchor=north west, draw=black,fill=white,legend cell align=left}
]


\addplot [
    color=red,
    solid,
    line width=2.0pt,
    mark size=3.0pt,
    mark=diamond,
    mark options={solid}
]
table[row sep=crcr]{
    0.0 0.0 \\
    0.07875 0.00472 \\
    0.226875 0.009607 \\
    0.37125 0.0127576 \\
    0.495625 0.013447 \\
    0.629375 0.020236 \\
    0.726 0.02142 \\
};
\addlegendentry{LLC};

\node[label={90:{\color{red}$.025$}}] at (axis cs:0.07875, 0.00672) {};
\node[label={90:{\color{red}$.05$}}] at (axis cs:0.226875, 0.009407) {};
\node[label={90:{\color{red}$.075$}}] at (axis cs:0.37125, 0.0127576) {};
\node[label={90:{\color{red}$.1$}}] at (axis cs:0.495625, 0.013447) {};
\node[label={90:{\color{red}$.125$}}] at (axis cs:0.629375, 0.020236) {};
\node[label={90:{\color{red}$.15$}}] at (axis cs:0.726, 0.02142) {};


% This is the tree code (TC) curve
\addplot [
    color=blue,
    solid,
    line width=2.0pt,
    mark size=3.0pt,
    mark=triangle,
    mark options={solid}
]
table[row sep=crcr]{
    0.0 0.0 \\
    0.332 0 \\
    0.546 0 \\
    0.69 0 \\
    0.749 0 \\
    0.876 0 \\
};
\addlegendentry{TC};

\node[label={90:{\color{blue}$.025$}}] at (axis cs:0.332, 0.0005) {};
\node[label={90:{\color{blue}$.05$}}] at (axis cs:0.546, 0.0005) {};
\node[label={90:{\color{blue}$.075$}}] at (axis cs:0.66, 0.0005) {};
\node[label={90:{\color{blue}$.1$}}] at (axis cs:0.753, 0.0005) {};
\node[label={90:{\color{blue}$.125$}}] at (axis cs:0.85, 0.0005) {};


% This is LDPC curve
\addplot [
    color=teal,
    solid,
    line width=2.0pt,
    mark size=3.0pt,
    mark=otimes*,
    mark options={solid}
]
table[row sep=crcr]{
    0.01333 0.0 \\
    0.337 0.02928 \\
    0.549 0.05252 \\
    0.692 0.077844 \\
    0.793 0.103896 \\
    0.876 0.15646  \\
};
\addlegendentry{LDPC};

\node[label={90:{\color{teal}$.025$}}] at (axis cs:0.337, 0.03128) {};
\node[label={90:{\color{teal}$.05$}}] at (axis cs:0.549, 0.05452) {};
\node[label={90:{\color{teal}$.075$}}] at (axis cs:0.67, 0.079644) {};
\node[label={90:{\color{teal}$.1$}}] at (axis cs:0.823, 0.093896) {};

\end{axis}

\end{tikzpicture}

==> figures/only_llc_changing_kpe.tex <==
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}

\begin{axis}[
    font=\small,
    width=7cm,
    height=5.5cm,
    scale only axis,
    every outer x axis line/.append style={white!15!black},
    every x tick label/.append style={font=\color{white!15!black}},
    xmin=0,
    xmax=0.55,
    xtick = {0.0, 0.1, ..., 0.9},
    xlabel={$P_{\mathrm{PDP}}$},
    xmajorgrids,
    every outer y axis line/.append style={white!15!black},
    every y tick label/.append style={font=\color{white!15!black}},
    ymin=0,
    ymax=0.065,
    ytick = {0.0, 0.02, ..., 1.0},
    yticklabels={0.0, 0.02, 0.04, 0.06, 0.08, 0.1},
    ylabel={$P_{\mathrm{PHP}}$},
    ymajorgrids,
    % yminorgrids,
    legend style={at={(0,1)},anchor=north west, draw=black,fill=white,legend cell align=left}
]

\addplot [
    color=magenta,
    solid,
    line width=2.0pt,
    mark size=3.0pt,
    mark=diamond,
    mark options={solid}
]
table[row sep=crcr]{
    0.0 0.0 \\
    0.09777777 0.03562945 \\
    0.24 0.04402515723 \\
    0.37777777 0.05084745763 \\
    0.52222222 0.06113537118 \\
};
\addlegendentry{LLC -- K=150};

\node[label={90:{\color{magenta}$.025$}}] at (axis cs:0.09778, 0.03562945) {};
\node[label={90:{\color{magenta}$.05$}}] at (axis cs:0.24, 0.03602515723) {};
\node[label={90:{\color{magenta}$.075$}}] at (axis cs:0.37778, 0.04284745763) {};
\node[label={90:{\color{magenta}$.1$}}] at (axis cs:0.5222, 0.05213537118) {};


\addplot [
    color=red,
    solid,
    line width=2.0pt,
    mark size=3.0pt,
    mark=diamond,
    mark options={solid}
]
table[row sep=crcr]{
    0.0 0.0 \\
    0.07875 0.00472 \\
    0.226875 0.009607 \\
    0.37125 0.0127576 \\
    0.495625 0.013447 \\
    % 0.629375 0.020236 \\
};
\addlegendentry{LLC -- K=100};

\node[label={90:{\color{red}$.025$}}] at (axis cs:0.07875, 0.00572) {};
\node[label={90:{\color{red}$.05$}}] at (axis cs:0.226875, 0.010607) {};
\node[label={90:{\color{red}$.075$}}] at (axis cs:0.37125, 0.0137576) {};
\node[label={90:{\color{red}$.1$}}] at (axis cs:0.495625, 0.014447) {};


\addplot [
    color=orange,
    solid,
    line width=2.0pt,
    mark size=3.0pt,
    mark=diamond,
    mark options={solid}
]
table[row sep=crcr]{
    0.0 0.0 \\
    0.07466 0.002156 \\
    0.20866 0.002521 \\
    0.376 0.001067 \\
    0.49466 0.00263 \\
};
\addlegendentry{LLC -- K=50};

\node[label={90:{\color{orange}$.025$}}] at (axis cs:0.12, 0) {};
\node[label={90:{\color{orange}$.05$}}] at (axis cs:0.233, 0.001) {};
\node[label={90:{\color{orange}$.075$}}] at (axis cs:0.376, 0.001) {};
\node[label={90:{\color{orange}$.1$}}] at (axis cs:0.518, 0) {};


\end{axis}

\end{tikzpicture}

==> figures/slot_decoding.tex <==
\begin{tikzpicture}
[font=\footnotesize, draw=black, line width=0.75pt,>=stealth',
sub0/.style={rectangle, draw, inner sep=0pt, minimum width=10mm, minimum height=2.5mm},
parity/.style={rectangle, draw, fill=lightgray, inner sep=0pt, minimum size=2.5mm}]

\node (cs1) at (0.00,5.875) {Section~0};
\node (cs2) at (3.00,5.875) {Section~1};
\node (cs3) at (6.00,5.875) {Section~2};

\foreach \v in {0.00,3.00,6.00} {
  \draw[->, line width=1pt]  (\v,4.25) -- (\v,3.875);
  \draw[->, line width=1pt]  (\v,5.625) -- (\v,5.125);
  \draw[dotted, line width=1pt, draw=gray]  (\v-0.25,5.525) -- (\v,5.125);
  \draw[dotted, line width=1pt, draw=gray]  (\v-0.125,5.575) -- (\v,5.125);
  \draw[dotted, line width=1pt, draw=gray]  (\v+0.125,5.575) -- (\v,5.125);
  \draw[dotted, line width=1pt, draw=gray]  (\v+0.25,5.525) -- (\v,5.125);
}

\foreach \v in {0.00} {
  \draw[line width=1pt] (\v-0.5,5) -- (\v-0.625,5) -- (\v-0.625,4.5) -- (\v-0.5,4.5);
  \draw[line width=1pt] (\v+0.375,5) -- (\v+0.5,5) -- (\v+0.5,4.5) -- (\v+0.375,4.5);
  \draw[line width=1pt] (\v+0.575,5) -- (\v+0.575,3.875) -- (\v+0.695,3.875) -- (\v+0.695,5) -- (\v+0.575,5);
}

\foreach \v in {3.00,6.00} {
  \draw[line width=1pt] (\v-0.275,5) -- (\v-0.4,5) -- (\v-0.4,4.5) -- (\v-0.275,4.5);
  \draw[line width=1pt] (\v+0.15,5) -- (\v+0.275,5) -- (\v+0.275,4.5) -- (\v+0.15,4.5);
  \draw[line width=1pt] (\v+0.35,5) -- (\v+0.35,4.325) -- (\v+0.47,4.325) -- (\v+0.47,5) -- (\v+0.35,5);
}

\foreach \p/\c in {3.50/1, 3.125/2, 2.75/3, 2.375/4, 2/5} {
  \node[sub0] (subcs1\c) at (0.0,\p) {};
  \node[sub0] (subcs2\c) at (3.0,\p) {};
  \node[parity] (parity0\c) at (2.875+0.5,\p) {};
  \node[sub0] (subcs3\c) at (6.0,\p) {};
  \node[parity] (parity1\c) at (6.125,\p) {};
  \node[parity] (parity2\c) at (6.375,\p) {};
}

\node (list1) at (0.00,1.625) {$\mathcal{L}_{0}$};
\node (list2) at (3.00,1.625) {$\mathcal{L}_{1}$};
\node (list3) at (6.00,1.625) {$\mathcal{L}_{2}$};

\draw [line width=1pt,->] plot[smooth, tension=.5] coordinates {(0.5,1.625) (1.25+0.25,2.125) (1.375+0.25,4) (1.875+0.5,4.75)};
\draw [line width=1pt,->] plot[smooth, tension=.5] coordinates {(3.0+0.5,1.625) (3.75+0.75,2.125) (3.875+0.75,4) (4.375+1.0,4.75)};
\draw [line width=1pt,dashed, ->] plot[smooth, tension=.5] coordinates {(5.5+1.0,1.625) (6.25+1.0,2.125) (6.375+1.0,4.25)};

\node[rotate=90] (prune1) at (1.0625+0.25,3.25) {};
\node[rotate=90] (prune2) at (3.5625,3.25) {};
\node[rotate=90] (prune3) at (6.0625,3.25) {};
\end{tikzpicture}

==> figures/stitching.tex <==
\begin{tikzpicture}
[font=\small, draw=black, line width=0.75pt,
sub0/.style={rectangle, draw, inner sep=0pt, minimum width=10mm, minimum height=2.5mm},
parity/.style={rectangle, draw, fill=lightgray, inner sep=0pt, minimum size=2.5mm}]

\foreach \c in {3.00, 2.625, 2.25, 1.875, 1.5} {
  \node[sub0] (subcs1\c) at (-1.00,\c) {};
  \node[parity] (parity1a\c) at (-0.875,\c) {};
  \node[parity] (parity1b\c) at (-0.625,\c) {};
  \node[sub0] (subcs2\c) at (0.50,\c) {};
  \node[parity] (parity2a\c) at (0.625,\c) {};
  \node[parity] (parity2b\c) at (0.875,\c) {};
  \node[sub0] (subcs3\c) at (2.00,\c) {};
  \node[parity] (parity3a\c) at (2.125,\c) {};
  \node[parity] (parity3b\c) at (2.375,\c) {};
  \node[sub0] (subcsz\c) at (5.00,\c) {};
  \node[parity] (parityza\c) at (5.125,\c) {};
  \node[parity] (parityzb\c) at (5.375,\c) {};
}

\draw[dotted] (-0.50,2.625) -- (0.00,3.00) {};
\draw[dotted] (-0.50,2.625) -- (0.00,2.625) {};
\draw[dotted] (-0.50,2.625) -- (0.00,2.25) {};
\draw[dotted] (-0.50,2.625) -- (0.00,1.875) {};
\draw[dotted] (-0.50,2.625) -- (0.00,1.50) {};

\draw[dotted] (1.00,2.25) -- (1.50,3.00) {};
\draw[dotted] (1.00,2.25) -- (1.50,2.625) {};
\draw[dotted] (1.00,2.25) -- (1.50,2.25) {};
\draw[dotted] (1.00,2.25) -- (1.50,1.875) {};
\draw[dotted] (1.00,2.25) -- (1.50,1.50) {};

\node (list1) at (-1.00,1) {$\yv_0$};
\node (list2) at (0.50,1) {$\yv_1$};
\node (list3) at (2.00,1) {$\yv_2$};
\node (list4) at (5.00,1) {$\yv_{L-1}$};

\draw [line width=1.5pt,color=violet] plot[smooth, tension=.5] coordinates {
(-1.50,2.625) (-0.50,2.625)
(0.00,2.25) (1.00,2.25)
(1.50,1.875) (2.50,1.875)
(4.50, 2.625) (5.50, 2.625)};
\end{tikzpicture}
